Determination of the S-wave pi pi scattering lengths from a study of K+- -> pi+- pi0 pi0 decays

We report the results from a study of the full sample of ~ 6.031 10^7 K+- -> pi+- pi0 pi0 decays recorded by the NA48/2 experiment at the CERN SPS. As first observed in this experiment, the pi0 pi0 invariant mass M00 distribution shows a cusp-like anomaly in the region around M00 = 2m+, where m+ is the charged pion mass. This anomaly has been interpreted as an effect due mainly to the final state charge exchange scattering process pi+ pi- -> p0 p0 in K+- -> pi+- pi+ pi- decay. Fits to the M00 distribution using two different theoretical formulations provide the presently most precise determination of (a0 - a2), the difference between the pi pi S-wave scattering lengths in the isospin I=0 and I=2 states. Higher-order pi pi rescattering terms, included in the two formulations, allow also an independent, though less precise, determination of a2.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

